Target set selection with maximum activation time

A target set selection model is a graph $G$ with a threshold function $\tau:V\to \mathbb{N}$ upper-bounded by the vertex degree. For a given model, a set $S_0\subseteq V(G)$ is a target set if $V(G)$ can be partitioned into non-empty subsets $S_0,S_1,\dotsc,S_t$ such that, for $i \in \{1, \ldots, t\}$, $S_i$ contains exactly every vertex $v$ having at least $\tau(v)$ neighbors in $S_0\cup\dots\cup S_{i-1}$. We say that $t$ is the activation time $t_{\tau}(S_0)$ of the target set $S_0$. The problem of, given such a model, finding a target set of minimum size has been extensively studied in the literature. In this article, we investigate its variant, which we call TSS-time, in which the goal is to find a target set $S_0$ that maximizes $t_{\tau}(S_0)$. That is, given a graph $G$, a threshold function $\tau$ in $G$, and an integer $k$, the objective of the TSS-time problem is to decide whether $G$ contains a target set $S_0$ such that $t_{\tau}(S_0)\geq k$. Let $\tau^* = \max_{v \in V(G)} \tau(v)$. Our main result is the following dichotomy about the complexity of TSS-time when $G$ belongs to a minor-closed graph class ${\cal C}$: if ${\cal C}$ has bounded local treewidth, the problem is FPT parameterized by $k$ and $\tau^{\star}$; otherwise, it is NP-complete even for fixed $k=4$ and $\tau^{\star}=2$. We also prove that, with $\tau^*=2$, the problem is NP-hard in bipartite graphs for fixed $k=5$, and from previous results we observe that TSS-time is NP-hard in planar graphs and W[1]-hard parameterized by treewidth. Finally, we present a linear-time algorithm to find a target set $S_0$ in a given tree maximizing $t_{\tau}(S_0)$.

==> Fig1.tex <==
\begin{figure}[t!]
\centering\scalebox{0.8}{
    \begin{subfigure}[b]{0.6\textwidth}
	    \centering
		\begin{tikzpicture}[scale=0.9,
		level/.style={sibling distance=17mm/#1},
		level distance = 1.5cm,
		level 4/.style = {level distance=1cm},
        level 5/.style = {level distance=1cm}
        ]
		
		    \tikzstyle{vertex}=[draw,circle,fill=white,minimum size=15pt,inner sep=2pt]
		
		    \node[vertex] (v) at (0,0) [fill=black!25, label=above:\textcolor{red}{$k$}] {$v$}
				child {node[vertex] (u11) [label=above left:\textcolor{red}{$1$}] {$u_{1,1}$}
				    child {node[vertex] (u21) [label=above left:\textcolor{red}{$1$}] {$u_{2,1}$}
				        child {node[vertex] (u31) [label=above left:\textcolor{red}{$1$}] {$u_{3,1}$}
				            child {node (ret1) [midway,rotate=90] {$\dots$}
				                child {node[vertex] (ut1) [label=above left:\textcolor{red}{$1$}] {$u_{t,1}$}}
				            }
				        }
				    }
				}
				child {node[vertex] (u12) [label=above:\textcolor{red}{$1$}] {$u_{1,2}$}
				    child {node[vertex] (u22) [label=above left:\textcolor{red}{$1$}] {$u_{2,2}$}
				        child {node[vertex] (u32) [label=above left:\textcolor{red}{$1$}] {$u_{3,2}$}
				            child {node (ret2) [midway,rotate=90] {$\dots$}
				                child {node[vertex] (ut2) [label=above left:\textcolor{red}{$1$}] {$u_{t,2}$}}
				            }
				        }
				    }
				}
				child {node[vertex] (u1k) [label=above:\textcolor{red}{$1$}] {$u_{1,k}$}
				    child {node[vertex] (u2k) [label=above right:\textcolor{red}{$1$}] {$u_{2,k}$}
				        child {node[vertex] (u3k) [label=above right:\textcolor{red}{$1$}] {$u_{3,k}$}
				            child {node (retk) [midway,rotate=90] {$\dots$}
				                child {node[vertex] (utk) [label=above right:\textcolor{red}{$1$}] {$u_{t,k}$}}
				            }
				        }
				    }
				}
				child {node[vertex] (u1k+1) [label=above right:\textcolor{red}{$1$}] {$u_{1,k+1}$}
				    child {node[vertex] (u2k+1) [label=above right:\textcolor{red}{$1$}] {$u_{2,k+1}$}
				        child {node[vertex] (u3k+1) [label=above right:\textcolor{red}{$1$}] {$u_{3,k+1}$}
				            child {node (retk+1) [midway,rotate=90] {$\dots$}
				                child {node[vertex] (utk+1) [label=above right:\textcolor{red}{$1$}] {$u_{t,k+1}$}}
				            }
				        }
				    }
				}
			;
			
			\path (u12) -- (u1k) node (r1) [midway] {$\dots$};
			\path (u22) -- (u2k) node (r2) [midway] {$\dots$};
			\path (u32) -- (u3k) node (r3) [midway] {$\dots$};
			\path (ut2) -- (utk) node (rt) [midway] {$\dots$};
		
		\end{tikzpicture}
	    \caption{Minimum target set of $T$.}
		\label{fig:po(T)=1}
	\end{subfigure}
	~
	\begin{subfigure}[b]{0.6\textwidth}
	    \centering
		\begin{tikzpicture}[scale=0.9,
		level/.style={sibling distance=17mm/#1},
		level distance = 1.5cm,
		level 4/.style = {level distance=1cm},
        level 5/.style = {level distance=1cm}
        ]
		
		    \tikzstyle{vertex}=[draw,circle,fill=white,minimum size=15pt,inner sep=2pt]
		
		    \node[vertex] (v) at (0,0) [label=above:\textcolor{red}{$k$}] {$v$}
				child {node[vertex] (u11) [label=above left:\textcolor{red}{$1$}] {$u_{1,1}$}
				    child {node[vertex] (u21) [label=above left:\textcolor{red}{$1$}] {$u_{2,1}$}
				        child {node[vertex] (u31) [label=above left:\textcolor{red}{$1$}] {$u_{3,1}$}
				            child {node (ret1) [midway,rotate=90] {$\dots$}
				                child {node[vertex] (ut1) [fill=black!25, label=above left:\textcolor{red}{$1$}] {$u_{t,1}$}}
				            }
				        }
				    }
				}
				child {node[vertex] (u12) [label=above:\textcolor{red}{$1$}] {$u_{1,2}$}
				    child {node[vertex] (u22) [label=above left:\textcolor{red}{$1$}] {$u_{2,2}$}
				        child {node[vertex] (u32) [label=above left:\textcolor{red}{$1$}] {$u_{3,2}$}
				            child {node (ret2) [midway,rotate=90] {$\dots$}
				                child {node[vertex] (ut2) [fill=black!25, label=above left:\textcolor{red}{$1$}] {$u_{t,2}$}}
				            }
				        }
				    }
				}
				child {node[vertex] (u1k) [label=above:\textcolor{red}{$1$}] {$u_{1,k}$}
				    child {node[vertex] (u2k) [label=above right:\textcolor{red}{$1$}] {$u_{2,k}$}
				        child {node[vertex] (u3k) [label=above right:\textcolor{red}{$1$}] {$u_{3,k}$}
				            child {node (retk) [midway,rotate=90] {$\dots$}
				                child {node[vertex] (utk) [fill=black!25, label=above right:\textcolor{red}{$1$}] {$u_{t,k}$}}
				            }
				        }
				    }
				}
				child {node[vertex] (u1k+1) [label=above right:\textcolor{red}{$1$}] {$u_{1,k+1}$}
				    child {node[vertex] (u2k+1) [label=above right:\textcolor{red}{$1$}] {$u_{2,k+1}$}
				        child {node[vertex] (u3k+1) [label=above right:\textcolor{red}{$1$}] {$u_{3,k+1}$}
				            child {node (retk+1) [midway,rotate=90] {$\dots$}
				                child {node[vertex] (utk+1) [label=above right:\textcolor{red}{$1$}] {$u_{t,k+1}$}}
				            }
				        }
				    }
				}
			;
			
			\path (u12) -- (u1k) node (r1) [midway] {$\dots$};
			\path (u22) -- (u2k) node (r2) [midway] {$\dots$};
			\path (u32) -- (u3k) node (r3) [midway] {$\dots$};
			\path (ut2) -- (utk) node (rt) [midway] {$\dots$};
		
		\end{tikzpicture}
	    \caption{Target set satisfying $t_{\tau}(T)=2t$.}
		\label{fig:t(T)=2t}
	\end{subfigure}}

    \caption{A tree $T$ with (unique) minimum target set $S$ of size one and $t_{\tau}(S) = t$, and such that $t_{\tau}(G) = 2t$, for any positive integer~$t$. The thresholds are in red, while the vertices of~$S$ and $S'$ are marked in gray in \cref{fig:po(T)=1} and \cref{fig:t(T)=2t}, respectively.
    %\ig{for the labels of the vertices  $u_{ij}$ in the figure, I prefer $u_{i,j}$ (with a comma). In fact, I wonder whether we need to include the labels of vertices $u_{i,j}$ in the figure} \edicao{DONE}{}
    }
    \label{fig:Fig1}
\end{figure} 

==> Fig10.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=1.15]
\tikzstyle{vertex1}=[draw,circle,fill=blue!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex2}=[draw,circle,fill=black!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex3}=[draw,circle,fill=green!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex4}=[draw,circle,fill=gray!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex5}=[draw,circle,fill=white!50,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex6}=[draw,circle,fill=orange!50,minimum size=15pt,inner sep=2pt]

\node at (0,3.4)   {\textcolor{red}{2}};
\node at (1,3.4)   {\textcolor{red}{2}};
\node at (2,3.4)   {\textcolor{red}{1}};
\node at (3,3.4)   {\textcolor{red}{0}};
\node at (4,3.4)   {\textcolor{red}{0}};
\node at (5,3.4)   {\textcolor{red}{2}};
\node at (6,3.4)   {\textcolor{red}{2}};
\node at (7,3.4)   {\textcolor{red}{2}};
\node at (8,3.4)   {\textcolor{red}{0}};
\node at (9,3.4)   {\textcolor{red}{2}};
\node at (10,3.4)  {\textcolor{red}{1}};
\node at (10.3,2.3){\textcolor{red}{0}};
\node at (0.3,2.3) {\textcolor{red}{2}};
\node at (1.3,2.3) {\textcolor{red}{2}};
\node at (2.3,2.3) {\textcolor{red}{2}};
\node at (3.3,2.3) {\textcolor{red}{2}};
\node at (4.3,2.3) {\textcolor{red}{2}};
\node at (5.3,2.3) {\textcolor{red}{2}};
\node at (6.3,2.3) {\textcolor{red}{2}};
\node at (7.3,2.3) {\textcolor{red}{2}};
\node at (8.0,2.4) {\textcolor{red}{2}};
\node at (9.3,2.3) {\textcolor{red}{2}};
\node at (0.3,1.3) {\textcolor{red}{2}};
\node at (1.3,1.3) {\textcolor{red}{2}};
\node at (2.3,1.3) {\textcolor{red}{2}};
\node at (3.3,1.3) {\textcolor{red}{2}};
\node at (4.3,1.3) {\textcolor{red}{2}};
\node at (5.3,1.3) {\textcolor{red}{2}};
\node at (6.3,1.3) {\textcolor{red}{2}};
\node at (7.3,1.3) {\textcolor{red}{2}};
\node at (8.3,1.3) {\textcolor{red}{2}};
\node at (9.3,1.3) {\textcolor{red}{2}};
\node at (10.3,1.3){\textcolor{red}{1}};
\node at (0.0,-.4) {\textcolor{red}{1}};
\node at (1.0,-.4) {\textcolor{red}{2}};
\node at (2.0,-.4) {\textcolor{red}{2}};
\node at (3.0,-.4) {\textcolor{red}{0}};
\node at (4.0,-.4) {\textcolor{red}{0}};
\node at (5.0,-.4) {\textcolor{red}{0}};
\node at (6.0,-.4) {\textcolor{red}{2}};
\node at (7.0,-.4) {\textcolor{red}{2}};
%\node at (7.7,-.4) {\textcolor{red}{2}};
%\node at (8.4,-.4) {\textcolor{red}{2}};
\node at (8.0,-.4) {\textcolor{red}{1}};
\node at (9.0,-.4) {\textcolor{red}{3}};
\node at (10 ,-.4) {\textcolor{red}{2}};

\node[vertex2] (a) at (8,1) {$0$};
%\node[vertex2] (c) at (8.4,0) {$0$}; \path[-,thick] (c) edge (a);
%\node[vertex2] (c) at (7.7,0) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex1] (b) at (7,1) {$1$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (7,0) {$0$}; \path[-,thick] (c) edge (b);
\node[vertex1] (a) at (6,1) {$2$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (6,0) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex1] (b) at (5,1) {$3$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (5,0) {$1$}; \path[-,thick] (c) edge (b);
\node[vertex1] (a) at (4,1) {$4$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (4,0) {$1$}; \path[-,thick] (c) edge (a);
\node[vertex1] (b) at (3,1) {$5$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (3,0) {$1$}; \path[-,thick] (c) edge (b);
\node[vertex1] (a) at (2,1) {$6$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (2,0) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex1] (b) at (1,1) {$7$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (1,0) {$0$}; \path[-,thick] (c) edge (b);
\node[vertex3] (a) at (1,2) {$11$}; \path[-,thick] (a) edge (b);
\node[vertex6] (d) at (1,3) {$12$}; \path[-,thick] (d) edge (a);
\node[vertex3] (b) at (2,2) {$10$}; \path[-,thick] (a) edge (b);
\node[vertex4] (c) at (2,3) {$0$}; \path[-,thick] (c) edge (b);
\node[vertex3] (a) at (3,2) {$9$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (3,3) {$1$}; \path[-,thick] (c) edge (a);
\node[vertex3] (b) at (4,2) {$8$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (4,3) {$1$}; \path[-,thick] (c) edge (b);
\node[vertex3] (a) at (5,2) {$7$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (5,3) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex3] (b) at (6,2) {$6$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (6,3) {$0$}; \path[-,thick] (c) edge (b);
\node[vertex3] (a) at (7,2) {$5$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (7,3) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex3] (b) at (8,2) {$4$}; \path[-,thick] (a) edge (b);
\node[vertex1] (e) at (9,3) {$3$}; \path[-,thick] (e) edge (b);
\node[vertex4] (a) at (9,2) {$0$}; \path[-,thick] (a) edge (b);
\node[vertex4] (c) at (9,1) {$0$}; \path[-,thick] (c) edge (a);

\node[vertex5] (a) at (9,0) {$1$}; \path[-,thick] (c) edge (a);
\node[vertex4] (c) at (8,0) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex4] (c) at (10,0){$0$}; \path[-,thick] (c) edge (a);
\node[vertex5] (a) at (10,1){$1$}; \path[-,thick] (c) edge (a);

\node[vertex4] (a) at (0,3) {$0$}; \path[-,thick] (d) edge (a);
\node[vertex4] (d) at (0,2) {$0$}; \path[-,thick] (d) edge (a);
\node[vertex5] (a) at (0,1) {$1$}; \path[-,thick] (d) edge (a);
\node[vertex4] (d) at (0,0) {$0$}; \path[-,thick] (d) edge (a);

\node[vertex1] (a) at (8,3) {$1$}; \path[-,thick] (e) edge (a);
\node[vertex1] (a) at (10,3){$2$}; \path[-,thick] (e) edge (a);
\node[vertex1] (e) at (10,2){$1$}; \path[-,thick] (e) edge (a);

\end{tikzpicture}

\caption{Another target set of the same tree of \cref{fig:Fig9} (with time 12). The thresholds are in red, $V_{\sf f}$ is in dark gray, and $H(V_{\sf f})\setminus S_0$ is in blue. A maximum path of non-saturated vertices is in green. The vertex with time 12 is in orange (notice that it is saturated). The numbers inside the vertices are their activation times. The target set $S_0$ is in \b{dark gray and light gray} (vertices with time 0).}
\label{fig:Fig10}
\end{figure}


==> Fig11.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=1.15]
\tikzstyle{vertex1}=[draw,circle,fill=blue!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex2}=[draw,circle,fill=black!30,minimum size=15pt,inner sep=2pt]

\node at (0.3,1.3) {\textcolor{red}{2}};
\node at (1.3,1.3) {\textcolor{red}{1}};
\node at (2.3,1.3) {\textcolor{red}{1}};
\node at (3.3,1.3) {\textcolor{red}{1}};
\node at (4.3,1.3) {\textcolor{red}{1}};
\node at (5.3,1.3) {\textcolor{red}{1}};
\node at (6.3,1.3) {\textcolor{red}{1}};
\node at (7.3,1.3) {\textcolor{red}{1}};
\node at (8.3,1.3) {\textcolor{red}{1}};
\node at (9.3,1.3) {\textcolor{red}{0}};

\node[vertex2] (a) at (0,1) {$0$};
\node[vertex1] (b) at (1,1) {$1$}; \path[-,thick] (a) edge (b);
\node[vertex1] (a) at (2,1) {$2$}; \path[-,thick] (a) edge (b);
\node[vertex1] (b) at (3,1) {$3$}; \path[-,thick] (a) edge (b);
\node[vertex1] (a) at (4,1) {$4$}; \path[-,thick] (a) edge (b);
\node[vertex1] (b) at (5,1) {$5$}; \path[-,thick] (a) edge (b);
\node[vertex1] (a) at (6,1) {$4$}; \path[-,thick] (a) edge (b);
\node[vertex1] (b) at (7,1) {$3$}; \path[-,thick] (a) edge (b);
\node[vertex1] (a) at (8,1) {$2$}; \path[-,thick] (a) edge (b);
\node[vertex1] (b) at (9,1) {$1$}; \path[-,thick] (a) edge (b);
\end{tikzpicture}

\caption{Example with maximum activation time $t(G)=5$. All vertices belong to $H(B_0)$. The target set is $B_0$ (only the vertex in dark gray). The thresholds are in red. The numbers inside the vertices are their activation times.
%\ig{this figure is not cited in the text}}
}\label{fig:Fig11}
\end{figure}


==> Fig2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[h]
\centering\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
%\tikzstyle{every node}=[font=\scriptsize]
\tikzstyle{vertex}=[draw,circle,fill=black!25,minimum size=15pt,inner sep=1pt]

\foreach \i [evaluate=\i as \angle using \i*120+90] in {1,2,3}
    \node[vertex] (u\i) at (\angle:1cm) {$u_{i,\i}$};
\foreach \i [evaluate=\i as \angle using \i*120+90] in {1,2,3}
    \node[vertex] (w\i) at (\angle:3cm) {$w_{i,\i}$};

\node[vertex,shift={(160:3cm)}] (a1) at (w1) {$a_{i,1}$};
\node[vertex,shift={( 20:3cm)}] (a2) at (w2) {$a_{i,2}$};
\node[vertex,shift={(180:3cm)}] (a3) at (w3) {$a_{i,3}$};
\node[vertex,shift={(180:3cm)}] (b1) at (w1) {$b_{i,1}$};
\node[vertex,shift={( 0 :3cm)}] (b2) at (w2) {$b_{i,2}$};
\node[vertex,shift={(200:3cm)}] (b3) at (w3) {$b_{i,3}$};



\foreach \x/\y in {1/2,2/3,3/1} \draw[-] (u\x) to (u\y);
\foreach \x/\y in {1/2,2/3,3/1}	\draw [-] (w\x) to [bend right=30] (w\y);
\foreach \x in {1,2,3} \draw[-] (w\x) -- (u\x);
\foreach \x in {1,2,3} \draw[-] (a\x) -- (b\x);
\foreach \x in {1,2,3} \draw[-] (w\x) -- (a\x);
\foreach \x in {1,2,3} \draw[-] (w\x) -- (b\x);

\node at (-1,-1.1) {\textcolor{blue}{0}};
\node at ( 1,-1.1) {\textcolor{blue}{3}};
\node at (.6, 1) {\textcolor{blue}{3}};
\node at (-2.2,-2.1) {\textcolor{blue}{1}};
\node at (2.2,-2.1) {\textcolor{blue}{2}};
\node at (0.7,3) {\textcolor{blue}{2}};

\node at (-4,3) {\textcolor{blue}{0}};
\node at (-3.8,2) {\textcolor{blue}{3}};
\node at (-6.7,-1.5) {\textcolor{blue}{2}};
\node at (-6.5,-0.3) {\textcolor{blue}{0}};
\node at (6.7,-1.5) {\textcolor{blue}{3}};
\node at (6.5,-0.3) {\textcolor{blue}{0}};

\end{tikzpicture}}
\caption{Gadget for a clause $C_i$. All thresholds are 2. Notice that every target set must contain at least one of $u_{i,1}, u_{i,2}, u_{i,3}$ and at least one of $a_{i,p}, b_{i,p}$ for $p \in [3]$. The blue numbers near the vertices show the times of an example of activation process. Vertices with time 0 belong to the target set.}\label{gadget1a}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

==> Fig3.tex <==
\begin{figure}[!bt]
\centering\scalebox{1.0}{
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,fill=black!25,minimum size=15pt,inner sep=1pt]

\node[vertex] (z)  at (0,1) {$z$};
\node[vertex] (z0) at (2.5,1) {$z_0$};
\node[vertex] (z1) at (1,0) {$z_1$};
\node[vertex] (z2) at (2,0) {$z_2$};
\node[vertex] (z3) at (3,0) {$z_3$};
\node[vertex] (z4) at (4,0) {$z_4$};

\path[-,thick] (z0) edge (z) edge (z1) edge (z2) edge (z3) edge (z4);
\path[-,thick] (z1) edge (z2) (z3) edge (z4);

\node at (1,-0.5) {\textcolor{blue}{0}};
\node at (2,-0.5) {\textcolor{blue}{2}};
\node at (3,-0.5) {\textcolor{blue}{0}};
\node at (4,-0.5) {\textcolor{blue}{2}};
\node at (3,1) {\textcolor{blue}{1}};

\draw (-3,1) ellipse (0.5cm and 1cm);
\node at (-3,1) {\textcolor{red}{$Y$}};
\path[-]
(z)edge(-2.4,1)edge(-2.5,0.2)edge(-2.5,1.8)edge(-2.4,1.4)edge(-2.4,0.6);
\node at (-3,2.3) {\textcolor{blue}{2 or 3}};
\node at (0,1.5) {\textcolor{blue}{3 or 4}};
\end{tikzpicture}}

\caption{Gadget of vertex $z$ (the only which can have \b{activation} time 4). The blue numbers near the vertices show the times of an example of activation process. Vertices with time 0 belong to the target set.}
\label{gadget1b}
\end{figure} 

==> Fig4.tex <==
\begin{figure}[ht]
\centering\scalebox{0.75}{
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,fill=white,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex1}=[draw,circle,fill=black!5,minimum size=25pt,inner sep=4pt]
\tikzstyle{vertex2}=[draw,fill=black!5,minimum size=25pt,inner sep=4pt]

\node[vertex2] (hh)   at (-5,3) {$h$};

\path[-,thick] (-3,2.7) edge (-2,2.7);
\path[-,thick] (-3,3.0) edge (-2,3.0);
\path[-,thick] (-3,3.3) edge (-2,3.3);

\node[vertex1] (h)   at (3,3) {$h$};
\node[vertex] (h2)  at (6,3) {$h_2$};
\node[vertex] (h23) at (4,2) {$h_{23}$};
\node[vertex] (h22) at (4,3) {$h_{22}$};
\node[vertex] (h21) at (4,4) {$h_{21}$};
\node[vertex] (h26) at (5,2) {$h_{26}$};
\node[vertex] (h25) at (5,3) {$h_{25}$};
\node[vertex] (h24) at (5,4) {$h_{24}$};
\node[vertex] (h1)  at (0,3) {$h_1$};
\node[vertex] (h13) at (2,2) {$h_{13}$};
\node[vertex] (h12) at (2,3) {$h_{12}$};
\node[vertex] (h11) at (2,4) {$h_{11}$};
\node[vertex] (h16) at (1,2) {$h_{16}$};
\node[vertex] (h15) at (1,3) {$h_{15}$};
\node[vertex] (h14) at (1,4) {$h_{14}$};

\draw [-] (h) to [bend right=80,looseness=2] (h1);
\draw [-] (h) to [bend  left=80,looseness=2] (h2);

\path[-,thick]
(h) edge (h11) edge (h12) edge (h13)
(h11) edge (h14) (h12) edge (h15) (h13) edge (h16)
(h1) edge (h14) edge (h15) edge (h16);

\path[-,thick]
(h) edge (h21) edge (h22) edge (h23)
(h21) edge (h24) (h22) edge (h25) (h23) edge (h26)
(h2) edge (h24) edge (h25) edge (h26);
\end{tikzpicture}}

\caption{Gadget of a squared vertex $h$, which is always activated at time at most $2$.}
\label{gadget2a}
\end{figure} 

==> Fig5.tex <==
\begin{figure}[ht]
\centering\scalebox{0.75}{
\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[draw,circle,fill=white,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex1}=[draw,circle,fill=black!20,minimum size=25pt,inner sep=4pt]
\tikzstyle{vertex2}=[draw,fill=black!5,minimum size=25pt,inner sep=4pt]
\tikzstyle{vertex3}=[draw,double,fill=black!20,minimum size=25pt,inner sep=4pt]

\node[vertex3] (hh)   at (-5,3) {$h$};

\path[-,thick] (-3,2.7) edge (-2,2.7);
\path[-,thick] (-3,3.0) edge (-2,3.0);
\path[-,thick] (-3,3.3) edge (-2,3.3);

\node[vertex1] (h)  at (3,3) {$h$};
\node[vertex2] (h2)  at (6,3) {$h'$};
\node[vertex] (h1)  at (0,3) {$h_0$};
\node[vertex] (h13) at (2,2) {$h_{03}$};
\node[vertex] (h12) at (2,3) {$h_{02}$};
\node[vertex] (h11) at (2,4) {$h_{01}$};
\node[vertex] (h16) at (1,2) {$h_{06}$};
\node[vertex] (h15) at (1,3) {$h_{05}$};
\node[vertex] (h14) at (1,4) {$h_{04}$};

\draw [-] (h) to [bend right=80,looseness=2] (h1);

\path[-,thick]
(h) edge (h2) edge (h11) edge (h12) edge (h13)
(h11) edge (h14) (h12) edge (h15) (h13) edge (h16)
(h1) edge (h14) edge (h15) edge (h16);

\end{tikzpicture}}

\caption{Gadget of double squared vertex $h$, which is always activated at time at most 3. Moreover, if a neighbor of $h$ outside this gadget is activated at time 0 or 1, $h$ is activated at time at most 2.}
\label{gadget2b}
\end{figure} 

==> Fig6.tex <==
\begin{figure}[ht]
\centering\scalebox{0.9}{
\begin{tikzpicture}[scale=.85]
\tikzstyle{every node}=[font=\scriptsize]
%\tikzstyle{vertex}=[draw,circle,fill=white,minimum size=14pt,inner sep=1pt]
\tikzstyle{vertex}=[draw,circle,fill=white,minimum size=15pt,inner sep=1pt]
\tikzstyle{vertex2}=[draw,regular polygon sides=4,fill=black!5,minimum size=15pt,inner sep=1pt]
\tikzstyle{vertex3}=[draw,regular polygon sides=4,double,fill=black!20,minimum size=15pt,inner sep=1pt]

\def \diff {17}
\def \dist {3cm}
\foreach \i/\im [evaluate=\i as \angle using (\i*90)-90] in {1/3,2/2,3/1}{
	\node[vertex] (uB\i) at (\angle - \diff:\dist) {$u_{i,\im}^B$};
    \node[vertex] (uA\i) at (\angle + \diff:\dist) {$u_{i,\im}^A$};
    \node[vertex3] (w\i)  at (\angle:\dist+3cm) {$w_{i,\im}$};
    \node[vertex2,shift={(90*\i-90 + \diff:1.5cm)}] (h\i) at (uB\i) {$h_{i,\im}$};
    \node[vertex,shift={(90*\i-180:1cm)}] (a\i) at (w\i) {$a_{i,\im}$};
    \node[vertex,shift={(90*\i-180:1cm)}] (b\i) at (h\i) {$b_{i,\im}$};
    \draw[-] (uA\i) to (uB\i);
    \draw[-] (uA\i) to (w\i);
    \draw[-] (uB\i) to (h\i);
    \draw[-] (h\i) to (w\i);
    \draw[-] (h\i) to (b\i);
    \draw[-] (a\i) to (b\i);
    \draw[-] (a\i) to[bend right=0] (w\i);
}
\draw[-] (uA1) to (uB2);
\draw[-] (uA1) to (uB3);
\draw[-] (uA2) to (uB1);
\draw[-] (uA2) to (uB3);
\draw[-] (uA3) to (uB1);
\draw[-] (uA3) to (uB2);
\draw[red] (135:4.95cm) rectangle (-\diff-6:3.8cm);
\node[shift={(90 :0.6cm)}] at (w1) {\textcolor{blue}{3}};
\node[shift={(180:0.6cm)}] at (w2) {\textcolor{blue}{2}};
\node[shift={(270:0.6cm)}] at (w3) {\textcolor{blue}{3}};
\node[shift={(160:0.5cm)}] at (h1) {\textcolor{blue}{2}};
\node[shift={(200:0.5cm)}] at (h2) {\textcolor{blue}{2}};
\node[shift={(-20:0.5cm)}] at (h3) {\textcolor{blue}{2}};
\node[shift={( 0 :0.5cm)}] at (a1) {\textcolor{blue}{4}};
\node[shift={(180:0.5cm)}] at (b1) {\textcolor{blue}{0}};
\node[shift={( 0 :0.5cm)}] at (a2) {\textcolor{blue}{3}};
\node[shift={( 0 :0.5cm)}] at (b2) {\textcolor{blue}{0}};
\node[shift={(90 :0.5cm)}] at (a3) {\textcolor{blue}{4}};
\node[shift={(90 :0.5cm)}] at (b3) {\textcolor{blue}{0}};
\node[shift={(90 :0.6cm)}] at (uA1){\textcolor{blue}{4}};
\node[shift={(115:0.6cm)}] at (uB1){\textcolor{blue}{3}};
\node[shift={(180:0.6cm)}] at (uA2){\textcolor{blue}{0}};
\node[shift={( 0 :0.6cm)}] at (uB2){\textcolor{blue}{3}};
\node[shift={(65 :0.6cm)}] at (uA3){\textcolor{blue}{4}};
\node[shift={(90 :0.6cm)}] at (uB3){\textcolor{blue}{3}};
\node at (0,0){\textcolor{red}{\Large $U_i$}};
\end{tikzpicture}}
\caption{Bipartite gadget of clause $C_i$. The blue numbers near the vertices are the activation times when $u^A_{i,2}$ is in the target set. The set $U_i$ is inside the red square.} \label{gadget-bip-t5}
\end{figure} 

==> Fig7.tex <==
\begin{figure}[ht]
\centering\scalebox{0.9}{
\begin{tikzpicture}[scale=.85]
\tikzstyle{every node}=[font=\scriptsize]
%\tikzstyle{vertex}=[draw,circle,fill=white,minimum size=14pt,inner sep=1pt]
\tikzstyle{vertex}=[draw,circle,fill=white,minimum size=15pt,inner sep=1pt]
\tikzstyle{vertex2}=[draw,regular polygon sides=4,fill=black!5,minimum size=15pt,inner sep=1pt]
\tikzstyle{vertex3}=[draw,regular polygon sides=4,double,fill=black!20,minimum size=15pt,inner sep=1pt]

\def \diff {17}
\def \dist {3cm}
\foreach \i/\im [evaluate=\i as \angle using (\i*90)-90] in {1/3,2/2,3/1}{
	\node[vertex] (uB\i) at (\angle - \diff:\dist) {$u_{i,\im}^B$};
    \node[vertex] (uA\i) at (\angle + \diff:\dist) {$u_{i,\im}^A$};
    \node[vertex3] (w\i)  at (\angle:\dist+3cm) {$w_{i,\im}$};
    \node[vertex2,shift={(90*\i-90 + \diff:1.5cm)}] (h\i) at (uB\i) {$h_{i,\im}$};
    \node[vertex,shift={(90*\i-180:1cm)}] (a\i) at (w\i) {$a_{i,\im}$};
    \node[vertex,shift={(90*\i-180:1cm)}] (b\i) at (h\i) {$b_{i,\im}$};
    \draw[-] (uA\i) to (uB\i);
    \draw[-] (uA\i) to (w\i);
    \draw[-] (uB\i) to (h\i);
    \draw[-] (h\i) to (w\i);
    \draw[-] (h\i) to (b\i);
    \draw[-] (a\i) to (b\i);
    \draw[-] (a\i) to[bend right=0] (w\i);
}
\draw[-] (uA1) to (uB2);
\draw[-] (uA1) to (uB3);
\draw[-] (uA2) to (uB1);
\draw[-] (uA2) to (uB3);
\draw[-] (uA3) to (uB1);
\draw[-] (uA3) to (uB2);
\draw[red] (135:4.95cm) rectangle (-\diff-6:3.8cm);
\node[shift={(90 :0.6cm)}] at (w1) {\textcolor{blue}{3}};
\node[shift={(180:0.6cm)}] at (w2) {\textcolor{blue}{2}};
\node[shift={(270:0.6cm)}] at (w3) {\textcolor{blue}{3}};
\node[shift={(160:0.5cm)}] at (h1) {\textcolor{blue}{2}};
\node[shift={(200:0.5cm)}] at (h2) {\textcolor{blue}{1}};
\node[shift={(-20:0.5cm)}] at (h3) {\textcolor{blue}{2}};
\node[shift={( 0 :0.5cm)}] at (a1) {\textcolor{blue}{4}};
\node[shift={(180:0.5cm)}] at (b1) {\textcolor{blue}{0}};
\node[shift={( 0 :0.5cm)}] at (a2) {\textcolor{blue}{3}};
\node[shift={( 0 :0.5cm)}] at (b2) {\textcolor{blue}{0}};
\node[shift={(90 :0.5cm)}] at (a3) {\textcolor{blue}{4}};
\node[shift={(90 :0.5cm)}] at (b3) {\textcolor{blue}{0}};
\node[shift={(90 :0.6cm)}] at (uA1){\textcolor{blue}{4}};
\node[shift={(115:0.6cm)}] at (uB1){\textcolor{blue}{4}};
\node[shift={(180:0.6cm)}] at (uA2){\textcolor{blue}{3}};
\node[shift={( 0 :0.6cm)}] at (uB2){\textcolor{blue}{0}};
\node[shift={(65 :0.6cm)}] at (uA3){\textcolor{blue}{4}};
\node[shift={(90 :0.6cm)}] at (uB3){\textcolor{blue}{4}};
\node at (0,0){\textcolor{red}{\Large $U_i$}};
\end{tikzpicture}}
\caption{Bipartite gadget of clause $C_i$. The blue numbers near the vertices are the activation times when $u^B_{i,2}$ is in the target set. The set $U_i$ is inside the red square.} \label{gadget-bip-t5B}
\end{figure} 

==> Fig8.tex <==
\begin{figure}[ht]
\centering\scalebox{0.8}{
\begin{tikzpicture}[scale=1.2]
\tikzstyle{vertex1}=[draw,circle,fill=white,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex2}=[draw,circle,fill=black!25,minimum size=15pt,inner sep=2pt]

\node at (0.4,5) {\textcolor{red}{5}};
\node at (2.3,7.3) {\textcolor{red}{3}};
\node at (3.3,7.3) {\textcolor{red}{3}};
\node at (4.3,7.3) {\textcolor{red}{3}};
\node at (5.3,7.3) {\textcolor{red}{3}};
\node at (2.3,3.3) {\textcolor{red}{3}};
\node at (3.3,3.3) {\textcolor{red}{3}};
\node at (4.3,3.3) {\textcolor{red}{3}};
\node at (5.3,3.3) {\textcolor{red}{3}};

\node[vertex1] (v) at (-3,5) {$v$};
\node[vertex1] (w) at (0,5) {$w$};
\node[vertex2] (x1) at (-1,6) {$x_1$};
\node[vertex2] (x2) at (0,6) {$x_2$};
\node[vertex2] (y1) at (-1,7) {};
\node[vertex2] (y2) at (0,7) {};
\node[vertex2] (z1) at (-1,8) {};
\node[vertex2] (z2) at (0,8) {};
\node[vertex2] (x3) at (-1,4) {$x_3$};
\node[vertex2] (x4) at (0,4) {$x_4$};
\node[vertex2] (y3) at (-1,3) {};
\node[vertex2] (y4) at (0,3) {};
\node[vertex2] (z3) at (-1,2) {};
\node[vertex2] (z4) at (0,2) {};
\node[vertex1] (x5) at (2,7) {$x_5$};
\node[vertex1] (x6) at (2,3) {$x_6$};

\path[-,thick]
(w) edge (v) edge (x1) edge (x2) edge (x3) edge (x4) edge (x5) edge (x6)
(y1) edge (x1) edge (z1) (y2) edge (x2) edge (z2)
(y3) edge (x3) edge (z3) (y4) edge (x4) edge (z4);

\node[vertex2] (a5) at (2,8) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (a5) at (2,6) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (b5) at (2,5) {}; \path[-,thick] (b5) edge (a5);
\node[vertex1] (a5) at (3,7) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (x5) at (3,8) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (x5) at (3,6) {}; \path[-,thick] (x5) edge (a5);
\node[vertex1] (x5) at (4,7) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (a5) at (4,8) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (a5) at (4,6) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (b5) at (4,5) {}; \path[-,thick] (b5) edge (a5);
\node[vertex1] (a5) at (5,7) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (x5) at (5,8) {}; \path[-,thick] (x5) edge (a5);
\node[vertex2] (x5) at (5,6) {}; \path[-,thick] (x5) edge (a5);

\node[vertex2] (a6) at (2,2) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (a6) at (2,4) {}; \path[-,thick] (x6) edge (a6);
\node[vertex1] (a6) at (3,3) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (x6) at (3,2) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (x6) at (3,4) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (y6) at (3,5) {}; \path[-,thick] (x6) edge (y6);
\node[vertex1] (x6) at (4,3) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (a6) at (4,2) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (a6) at (4,4) {}; \path[-,thick] (x6) edge (a6);
\node[vertex1] (a6) at (5,3) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (x6) at (5,2) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (x6) at (5,4) {}; \path[-,thick] (x6) edge (a6);
\node[vertex2] (y6) at (5,5) {}; \path[-,thick] (x6) edge (y6);
\end{tikzpicture}}

\caption{An example of a tree $T$ and vertices $v$ and $w$ as in the statement of \cref{lema1}. The vertices of $S$ are shown in \b{gray}. The relevant thresholds are in red. Notice that $I(S)=S$ (i.e., $S$ does not activate any vertex), but $S\cup\{v\}$ is a target set (i.e., $H(S\cup\{v\})=V(T)$).}
%\ig{this figure is only cited in the next section (and by mistake), so we should cite it here} \ig{by the way, isn't this figure too big?}
\label{fig:Fig8}
\end{figure} 

==> Fig9.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=1.15]
\tikzstyle{vertex1}=[draw,circle,fill=blue!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex2}=[draw,circle,fill=black!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex3}=[draw,circle,fill=green!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex4}=[draw,circle,fill=gray!30,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex5}=[draw,circle,fill=white!50,minimum size=15pt,inner sep=2pt]
\tikzstyle{vertex6}=[draw,circle,fill=orange!50,minimum size=15pt,inner sep=2pt]

\node at (0,3.4)   {\textcolor{red}{2}};
\node at (1,3.4)   {\textcolor{red}{2}};
\node at (2,3.4)   {\textcolor{red}{1}};
\node at (3,3.4)   {\textcolor{red}{0}};
\node at (4,3.4)   {\textcolor{red}{0}};
\node at (5,3.4)   {\textcolor{red}{2}};
\node at (6,3.4)   {\textcolor{red}{2}};
\node at (7,3.4)   {\textcolor{red}{2}};
\node at (8,3.4)   {\textcolor{red}{0}};
\node at (9,3.4)   {\textcolor{red}{2}};
\node at (10,3.4)  {\textcolor{red}{1}};
\node at (10.3,2.3){\textcolor{red}{0}};
\node at (0.3,2.3) {\textcolor{red}{2}};
\node at (1.3,2.3) {\textcolor{red}{2}};
\node at (2.3,2.3) {\textcolor{red}{2}};
\node at (3.3,2.3) {\textcolor{red}{2}};
\node at (4.3,2.3) {\textcolor{red}{2}};
\node at (5.3,2.3) {\textcolor{red}{2}};
\node at (6.3,2.3) {\textcolor{red}{2}};
\node at (7.3,2.3) {\textcolor{red}{2}};
\node at (8.0,2.4) {\textcolor{red}{2}};
\node at (9.3,2.3) {\textcolor{red}{2}};
\node at (0.3,1.3) {\textcolor{red}{2}};
\node at (1.3,1.3) {\textcolor{red}{2}};
\node at (2.3,1.3) {\textcolor{red}{2}};
\node at (3.3,1.3) {\textcolor{red}{2}};
\node at (4.3,1.3) {\textcolor{red}{2}};
\node at (5.3,1.3) {\textcolor{red}{2}};
\node at (6.3,1.3) {\textcolor{red}{2}};
\node at (7.3,1.3) {\textcolor{red}{2}};
\node at (8.3,1.3) {\textcolor{red}{2}};
\node at (9.3,1.3) {\textcolor{red}{2}};
\node at (10.3,1.3){\textcolor{red}{1}};
\node at (0.0,-.4) {\textcolor{red}{1}};
\node at (1.0,-.4) {\textcolor{red}{2}};
\node at (2.0,-.4) {\textcolor{red}{2}};
\node at (3.0,-.4) {\textcolor{red}{0}};
\node at (4.0,-.4) {\textcolor{red}{0}};
\node at (5.0,-.4) {\textcolor{red}{0}};
\node at (6.0,-.4) {\textcolor{red}{2}};
\node at (7.0,-.4) {\textcolor{red}{2}};
\node at (8.0,-.4) {\textcolor{red}{1}};
\node at (9.0,-.4) {\textcolor{red}{3}};
\node at (10 ,-.4) {\textcolor{red}{2}};

\node[vertex2] (a) at (8,1) {$0$};
%\node[vertex2] (c) at (8.4,0) {$0$}; \path[-,thick] (c) edge (a);
%\node[vertex2] (c) at (7.7,0) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex1] (b) at (7,1) {$1$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (7,0) {$0$}; \path[-,thick] (c) edge (b);
\node[vertex1] (a) at (6,1) {$2$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (6,0) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex1] (b) at (5,1) {$3$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (5,0) {$1$}; \path[-,thick] (c) edge (b);
\node[vertex1] (a) at (4,1) {$4$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (4,0) {$1$}; \path[-,thick] (c) edge (a);
\node[vertex1] (b) at (3,1) {$5$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (3,0) {$1$}; \path[-,thick] (c) edge (b);
\node[vertex1] (a) at (2,1) {$6$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (2,0) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex1] (b) at (1,1) {$7$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (1,0) {$0$}; \path[-,thick] (c) edge (b);
\node[vertex3] (a) at (1,2) {$8$}; \path[-,thick] (a) edge (b);
\node[vertex4] (d) at (1,3) {$0$}; \path[-,thick] (d) edge (a);
\node[vertex3] (b) at (2,2) {$9$}; \path[-,thick] (a) edge (b);
\node[vertex4] (c) at (2,3) {$0$}; \path[-,thick] (c) edge (b);
\node[vertex3] (a) at (3,2) {$10$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (3,3) {$1$}; \path[-,thick] (c) edge (a);
\node[vertex3] (b) at (4,2) {$11$}; \path[-,thick] (a) edge (b);
\node[vertex1] (c) at (4,3) {$1$}; \path[-,thick] (c) edge (b);
\node[vertex3] (a) at (5,2) {$12$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (5,3) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex3] (b) at (6,2) {$13$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (6,3) {$0$}; \path[-,thick] (c) edge (b);
\node[vertex3] (a) at (7,2) {$14$}; \path[-,thick] (a) edge (b);
\node[vertex2] (c) at (7,3) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex3] (b) at (8,2) {$15$}; \path[-,thick] (a) edge (b);
\node[vertex1] (e) at (9,3) {$3$}; \path[-,thick] (e) edge (b);
\node[vertex6] (a) at (9,2) {$16$}; \path[-,thick] (a) edge (b);
\node[vertex4] (c) at (9,1) {$0$}; \path[-,thick] (c) edge (a);

\node[vertex5] (a) at (9,0) {$1$}; \path[-,thick] (c) edge (a);
\node[vertex4] (c) at (8,0) {$0$}; \path[-,thick] (c) edge (a);
\node[vertex4] (c) at (10,0){$0$}; \path[-,thick] (c) edge (a);
\node[vertex5] (a) at (10,1){$1$}; \path[-,thick] (c) edge (a);

\node[vertex5] (a) at (0,3) {$1$}; \path[-,thick] (d) edge (a);
\node[vertex4] (d) at (0,2) {$0$}; \path[-,thick] (d) edge (a);
\node[vertex5] (a) at (0,1) {$1$}; \path[-,thick] (d) edge (a);
\node[vertex4] (d) at (0,0) {$0$}; \path[-,thick] (d) edge (a);

\node[vertex1] (a) at (8,3) {$1$}; \path[-,thick] (e) edge (a);
\node[vertex1] (a) at (10,3){$2$}; \path[-,thick] (e) edge (a);
\node[vertex1] (e) at (10,2){$1$}; \path[-,thick] (e) edge (a);

\end{tikzpicture}

\caption{A tree $G$ with maximum activation time 16. The thresholds are in red, $V_{\sf f}$ is in \b{dark gray}, and $H(V_{\sf f})\setminus S_0$ is in blue. A maximum path of non-saturated vertices is in  green. The vertex with maximum activation time 16 is in orange (notice that it is saturated). The numbers inside the vertices are their activation times. The target set $S_0$ with maximum activation time is in \b{dark gray and light gray} (vertices with activation time 0).}
\label{fig:Fig9}
\end{figure} 
